Sparse-DFT and WHT Precoding with Iterative Detection for Highly Frequency-Selective Channels

Various precoders have been recently studied by the wireless community to combat the channel fading effects. Two prominent precoders are implemented with the discrete Fourier transform (DFT) and Walsh-Hadamard transform (WHT). The WHT precoder is implemented with less complexity since it does not need complex multiplications. Also, spreading can be applied sparsely to decrease the transceiver complexity, leading to sparse DFT (SDFT) and sparse Walsh-Hadamard (SWH). Another relevant topic is the design of iterative receivers that deal with inter-symbol-interference (ISI). In particular, many detectors based on expectation propagation (EP) have been proposed recently for channels with high levels of ISI. An alternative is the maximum a-posterior (MAP) detector, although it leads to unfeasible high complexity in many cases. In this paper, we provide a relatively low-complexity \textcolor{black}{computation} of the MAP detector for the SWH. We also propose two \textcolor{black}{feasible methods} based on the Log-MAP and Max-Log-MAP. Additionally, the DFT, SDFT and SWH precoders are compared using an EP-based receiver with one-tap FD equalization. Lastly, SWH-Max-Log-MAP is compared to the (S)DFT with EP-based receiver in terms of performance and complexity. The results show that the proposed SWH-Max-Log-MAP has a better performance and complexity trade-off for QPSK and 16-QAM under highly selective channels, but has unfeasible complexity for higher QAM orders.

==> PQ_map_receiver_diagram.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]
    
%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,fill=blue!20,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\def\windup{
	\tikz[remember picture,overlay]{
%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
%\begin{tikzpicture}[auto]


% MAP
\node [input, name=input2] at (0,0) {};

\node [block, right of=input2,node distance=1.7cm] (map_det) {\color{white}{\footnotesize SWH Det.}};
\node [above of=map_det,node distance=0cm,yshift=0.2cm] () {\footnotesize I/Q MAP};
\node [above of=map_det,node distance=0cm,yshift=-0.2cm] () {\footnotesize SWH Det.};

%\node [block, right of=map_det, node distance=2.5cm] (mapper2) {\color{white}{\footnotesize Soft Map.}};
%\node [right of=map_det,node distance=2.5cm,yshift=0.27cm] () {\footnotesize Demapper};
%\node [right of=map_det,node distance=0cm,yshift=-0.27cm] () {\footnotesize Mapper};

\node [right of=map_det,node distance=1.92cm,yshift=-0cm] (mapper_dummy){};
\node [block2, right of=map_det, node distance=2.5cm,yshift=0.27cm] (demapper) {\color{black}{\footnotesize Demapper}};
\node [block2, right of=map_det, node distance=2.5cm,yshift=-0.27cm] (mapper) {\color{white}{\footnotesize Demapper}};
\node [above of=mapper,node distance=0cm,yshift=-0	cm] () {\footnotesize Mapper};


\node [block, right of=map_det, node distance=5.6cm] (SISO_dec2) {\color{white}{\footnotesize SISO}};
\node [above of=SISO_dec2,node distance=0cm,yshift=0.2cm] () {\footnotesize SISO};
\node [above of=SISO_dec2,node distance=0cm,yshift=-0.2cm] () {\footnotesize Dec.};

\node [output, name=output2, right of=SISO_dec2,node distance=1cm] {};

\node [right of=map_det,node distance=1.2cm,yshift=0.9cm,xshift=0.1cm] () {\footnotesize $p^{\rm I}_{n}(\rm r)$};
\node [right of=map_det,node distance=1.2cm,yshift=0.5cm,xshift=0.1cm] () {\footnotesize $p^{\rm Q}_{n}(\rm r)$};
\node [right of=map_det,node distance=1.2cm,yshift=-0.5cm,xshift=0.1cm] () {\footnotesize $p_{n}^{\rm a,I}(\rm r)$};
\node [right of=map_det,node distance=1.2cm,yshift=-0.9cm,xshift=0.1cm] () {\footnotesize $p_{n}^{\rm a,Q}(\rm r)$};


\node [right of=demapper,node distance=1.0cm,yshift=0.21cm] () {\footnotesize $\mathbf{L}^{\rm e}$};
\node [right of=mapper,node distance=1.0cm,yshift=-0.21cm] () {\footnotesize $\mathbf{L}^{\rm a}$};

%\draw [-,dashed,color=gray] [](3.7,0) -- node []{}(4.7,0);

\draw [->] (input2) -- node [xshift=-0.1cm]{\footnotesize $\mathbf{y}, \mathbf{\Lambda}, \sigma^2$} (map_det);

\begin{scope}[transform canvas={yshift=.7em}]
\draw [->] [](map_det) -- node []{}(mapper_dummy);
\end{scope}
\begin{scope}[transform canvas={yshift=-.7em}]
\draw [->] [](mapper_dummy) -- node []{}(map_det);
\end{scope}


%\begin{scope}[transform canvas={yshift=.7em}]
%\draw [->] [](mapper_dummy) -- node []{}(SISO_dec2);
%\end{scope}
%
%\begin{scope}[transform canvas={yshift=-.7em}]
%\draw [->] [](SISO_dec2) -- node []{}(mapper_dummy);
%\end{scope}   

\draw [->] (SISO_dec2) -- node [xshift=0cm]{\footnotesize $\hat{\mathbf{b}}$} (output2);

\node [block2, right of=demapper, node distance=1.73cm,yshift=0cm] (deinterleaver) {\color{black}{\footnotesize $\Pi^{-1}$}};
\node [block2, right of=mapper, node distance=1.73cm,yshift=-0cm] (interleaver) {\color{black}{\footnotesize $\Pi$}};
\node [right of=deinterleaver, node distance=0.97cm,yshift=0cm] (deinterleaver_dummy) {};
\node [right of=interleaver, node distance=0.97cm,yshift=0cm] (interleaver_dummy) {};

%\draw [->] [](demapper) -- node []{}(deinterleaver);
\draw [->] [](demapper) -- node []{}(deinterleaver);
\draw [->] [](interleaver) -- node []{}(mapper);

\draw [->] [](deinterleaver) -- node []{}(deinterleaver_dummy);
\draw [->] [](interleaver_dummy) -- node []{}(interleaver);

%\draw [-,dashed,color=gray] [](3.7,-1.5) -- node []{}(4.7,-1.5);
    
\end{tikzpicture}



==> SWH_proof.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]
    
%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,fill=blue!20,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\def\windup{
	\tikz[remember picture,overlay]{
%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
%\begin{tikzpicture}[auto]

\draw[draw=black] (-2.5,2.3) rectangle ++(5,0.6);

\draw[draw=black] (-3.5,2) rectangle ++(0.4,-3.5+0.25);

\node [input, name=input2] at (0,0) {};

%\begin{equation}
\node [] at (0.45,0) {$\underbrace{\begin{bmatrix}
{\color{white}-} {\color{gray}1} &  &  {\color{gray}1} &  &  {\color{gray}1} &  &  {\color{gray}1} &  \\ 
&  1&  &  1 &  &  1 &  & 1{\color{white}-} \\ 
{\color{white}-}{\color{gray}1} &  &  {\color{gray}-1}&  &  {\color{gray}1} &  &  {\color{gray}-1}&  \\ 
&  1&  &  -1&   &  1 &  & -1{\color{white}-}\\ 
{\color{white}-}{\color{gray}1} &  &  {\color{gray}1} &  &  {\color{gray}-1}&  &  {\color{gray}-1}&  \\ 
&  1&  &  1 &  &  -1&  & -1{\color{white}-}\\ 
{\color{white}-}{\color{gray}1} &  &  {\color{gray}-1}&  &  {\color{gray}-1}&  &  {\color{gray}1} &  \\ 
&  1&  &  -1&  &  -1&  & 1 {\color{white}-}
\end{bmatrix}}_{{\text{non-normalized SWH matrix}} \,\, \tilde{\mathbf{A}}_{\rm SW}=\tilde{\ma{W}}_Q \otimes \ma{I}_P}$};
%\end{equation}

% symbols
\node [] at (-2.2,2.4+0.2) {$\mathbf{g}_0$};
\node [] at (-2.2,2+0.2) {$\downarrow$};

\node [] at (-1,2.4+0.2) {$\mathbf{g}_2$};
\node [] at (-1,2+0.2) {$\downarrow$};

\node [] at (0.6,2.4+0.2) {$\mathbf{g}_4$};
\node [] at (0.6,2+0.2) {$\downarrow$};

\node [] at (2.2,2.4+0.2) {$\mathbf{g}_6$};
\node [] at (2.2,2+0.2) {$\downarrow$};

% carriers
\node [] at (-3.3,1.5+0.25) {$0$};
\node [] at (-3,1.45+0.25) {$\rightarrow$};

\node [] at (-3.3,1.5-0.8+0.25) {$2$};
\node [] at (-3,1.45-0.8+0.25) {$\rightarrow$};

\node [] at (-3.3,1.5-1.65+0.25) {$4$};
\node [] at (-3,1.45-1.65+0.25) {$\rightarrow$};

\node [] at (-3.3,1.5-2.5+0.25) {$6$};
\node [] at (-3,1.45-2.5+0.25) {$\rightarrow$};

\node [] at (-0.65,3.5) {\footnotesize columns of $\tilde{\ma{A}}_{\rm SW}$ that carry the};
\node [] at (-0.4,3.15) {\footnotesize symbols of ${\mathbf{d}}_{I_0} = [d_0 \, d_2\,d_4\,d_6]^{\rm T}$};

\node [] at (-1.7-0.4,-2.3) {\footnotesize subcarriers shared by the };
\node [] at (-1.27-0.4,-2.65) {\footnotesize symbols of  ${\mathbf{d}}_{I_0}=[d_0 \, d_2\,d_4\,d_6]^{\rm T}$};

\draw [->] (-3.3,-2) -- node []{} (-3.3,-1.4);

\end{tikzpicture}



==> diagram_sile_epic_detector.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

\tikzstyle{block3} = [draw, fill=white, rectangle, 
minimum height=0.9em, minimum width=0.2em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,fill=blue!20,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	%\begin{tikzpicture}[auto]
		
	% MAP
	\node [input, name=input2] at (0,0) {};
	
	\node [block, right of=input2,node distance=1.7cm] (mmse_eq) {\color{white}{\footnotesize SWH Det.}};
	\node [above of=mmse_eq,node distance=0cm,yshift=0.2cm] () {\footnotesize LMMSE};
	\node [above of=mmse_eq,node distance=0cm,yshift=-0.2cm] () {\footnotesize Equalizer};
	\node [below of=mmse_eq,node distance=0.9cm,xshift=0.5cm] () {\footnotesize EQU Node};
	
	\node [right of=mmse_eq, node distance=0.6cm,yshift=0.21cm] (mmse_eq_top_dummy) {};
	\node [right of=mmse_eq, node distance=0.6cm,yshift=-0.21cm] (mmse_eq_bottom_dummy) {};
	
	
	\node [block, right of=mmse_eq, node distance=2.7cm] (mapper_demapper) {\color{white}{\footnotesize SWH Det.}};
	\node [above of=mapper_demapper,node distance=0cm,yshift=0.2cm] () {\footnotesize Demapper/};
	\node [above of=mapper_demapper,node distance=0cm,yshift=-0.2cm] () {\footnotesize Mapper};
	\node [below of=mapper_demapper,node distance=0.9cm,xshift=0.1cm] () {\footnotesize DEM Node};	

	\node [left of=mapper_demapper, node distance=0.6cm,yshift=0.21cm] (mapper_demapper_dec_top_dummy) {};
	\node [left of=mapper_demapper, node distance=0.6cm,yshift=-0.21cm] (mapper_demapper_dec_bottom_dummy) {};
	
	\node [right of=mapper_demapper, node distance=0.6cm,yshift=0.21cm] (mapper_demapper_dec_top_dummy2) {};
	\node [right of=mapper_demapper, node distance=0.6cm,yshift=-0.21cm] (mapper_demapper_dec_bottom_dummy2) {};
	

	
	\node [block3, right of=mapper_demapper,node distance=1.8cm,yshift=0.21cm] (deinterleaver) {\color{white}{\footnotesize .....}};
	\node [right of=deinterleaver,node distance=0cm] () {\color{black}{\footnotesize $\Pi^{-1}$}};
		\node [block3, right of=mapper_demapper,node distance=1.8cm,yshift=-0.21cm] (interleaver) {\color{white}{\footnotesize .....}};
	\node [right of=interleaver,node distance=0cm] () {\color{black}{\footnotesize $\Pi$}};
	
	\node [block, right of=mapper_demapper, node distance=3.1cm] (siso_dec) {\color{white}{\footnotesize SWH Det.}};
	\node [above of=siso_dec,node distance=0cm,yshift=0.2cm] () {\footnotesize SISO};
	\node [above of=siso_dec,node distance=0cm,yshift=-0.2cm] () {\footnotesize Decoder};
	\node [below of=siso_dec,node distance=0.9cm,xshift=-0.6cm] () {\footnotesize DEC Node};	
	
	\node [left of=siso_dec, node distance=0.6cm,yshift=0.21cm] (siso_dec_top_dummy) {};
	\node [left of=siso_dec, node distance=0.6cm,yshift=-0.21cm] (siso_dec_bottom_dummy) {};
	
	\draw [->] (input2) -- node [xshift=-0.1cm]{\footnotesize $\mathbf{y}, \mathbf{\Lambda}, \sigma^2$} (mmse_eq);
	
	\draw [->] (mmse_eq_top_dummy) -- node [xshift=-0.1cm]{\footnotesize $(\ma{d}^{\rm e},v^{\rm e})$} (mapper_demapper_dec_top_dummy);
	\draw [->] (mapper_demapper_dec_bottom_dummy) -- node [xshift=-0.1cm,yshift=0.0cm]{\footnotesize $(\ma{d}^{\rm a},v^{\rm a})$} (mmse_eq_bottom_dummy);
	
	\draw [->] (mapper_demapper_dec_top_dummy2) -- node [xshift=-0.1cm]{\footnotesize $\ma{L}^{\rm e}$} (deinterleaver);
	\draw [->] (interleaver) -- node [xshift=-0.1cm]{\footnotesize $\ma{L}^{\rm a}$} (mapper_demapper_dec_bottom_dummy2);
	
	\draw [->] (deinterleaver) -- node [xshift=-0.1cm]{} (siso_dec_top_dummy);
	\draw [->] (siso_dec_bottom_dummy) -- node [xshift=-0.1cm]{} (interleaver);	
	
	\node [output, name=output2, right of=siso_dec,node distance=1cm] {};
	\draw [->] (siso_dec) -- node [xshift=0cm]{\footnotesize $\hat{\mathbf{b}}$} (output2);
		
		
	\node [left of=mapper_demapper, node distance=0.9cm,yshift=0.9cm] (eq_box_top) {};
	\node [left of=mapper_demapper, node distance=0.9cm,yshift=-1.1cm] (eq_box_bottom) {};
	\draw [-,dashed] (eq_box_top) -- node []{} (eq_box_bottom);	
	
	\node [right of=mapper_demapper, node distance=1.3cm,yshift=0.9cm] (dem_box_top) {};
	\node [right of=mapper_demapper, node distance=1.3cm,yshift=-1.1cm] (dem_box_bottom) {};
	\draw [-,dashed] (dem_box_top) -- node []{} (dem_box_bottom);	
	
	
	   \draw[-,gray] ($(-0.15+3,0+0.03)+(-0.15+0,0+0.03)$) arc
	[
	start angle=30,
	end angle=330,
	x radius=0.1cm,
	y radius =0.1cm
	] ;
	
	\draw[-to,gray] ($(-0.15+3.007,0+0.03)+(-0.15+0,-0.088+0.03)$) arc
	[
	start angle=330,
	end angle=331,
	x radius=0.1cm,
	y radius =0.1cm
	] ;
	
	\node [right of=mmse_eq,node distance=1.13cm,xshift=0.0cm,gray] () {\tiny SI};
	
	
		   \draw[-,gray] ($(3+1.19,0+0.03)+(0+1.19,0+0.03)$) arc
	[
	start angle=30,
	end angle=330,
	x radius=0.1cm,
	y radius =0.1cm
	] ;
	
	\draw[-to,gray] ($(3.007+1.19,0+0.03)+(0+1.19,-0.088+0.03)$) arc
	[
	start angle=330,
	end angle=331,
	x radius=0.1cm,
	y radius =0.1cm
	] ;
	
		\node [right of=mapper_demapper,node distance=1.13cm,xshift=0.0cm,gray] () {\tiny TI};
	
\end{tikzpicture}



==> general_receiver.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,fill=blue!20,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	%\begin{tikzpicture}[auto]
	
	
	% MAP
	\node [input, name=input2] at (0,0) {};
	
	\node [block, right of=input2,node distance=1.7cm] (map_det) {\color{white}{\footnotesize SWH Det.}};
	\node [above of=map_det,node distance=0cm,yshift=0.2cm] () {\footnotesize SISO};
	\node [above of=map_det,node distance=0cm,yshift=-0.2cm] () {\footnotesize Detector};
	
	\node [right of=map_det,node distance=1.92cm,yshift=-0cm] (mapper_dummy){};
	\node [right of=map_det, node distance=0.6cm,yshift=0.27cm] (demapper) {};
	\node [right of=map_det, node distance=0.6cm,yshift=-0.27cm] (mapper) {};
	\node [above of=mapper,node distance=0cm,yshift=-0	cm] () {};
	
	
	\node [block, right of=map_det, node distance=3.55cm] (SISO_dec2) {\color{white}{\footnotesize SWH Det}};
	\node [above of=SISO_dec2,node distance=0cm,yshift=0.2cm] () {\footnotesize SISO};
	\node [above of=SISO_dec2,node distance=0cm,yshift=-0.2cm] () {\footnotesize Decoder};
	
	\node [output, name=output2, right of=SISO_dec2,node distance=1.3cm] {};
	
	
	\node [right of=demapper,node distance=0.5cm,yshift=0.21cm] () {\footnotesize $\mathbf{L}^{\rm e}$};
	\node [right of=mapper,node distance=0.5cm,yshift=-0.21cm] () {\footnotesize $\mathbf{L}^{\rm a}$};
	
	
	\draw [->] (input2) -- node [xshift=-0.1cm]{\footnotesize $\mathbf{y}, \mathbf{\Lambda}, \sigma^2$} (map_det);
	
	
	\draw [->] (SISO_dec2) -- node [xshift=0cm]{\footnotesize $\hat{\mathbf{b}}$} (output2);
	
	\node [block2, right of=demapper, node distance=1.2cm,yshift=0cm] (deinterleaver) {\color{black}{\footnotesize $\Pi^{-1}$}};
	\node [block2, right of=mapper, node distance=1.2cm,yshift=-0cm] (interleaver) {\color{black}{\footnotesize $\Pi$}};
	\node [right of=deinterleaver, node distance=1.2cm,yshift=0cm] (deinterleaver_dummy) {};
	\node [right of=interleaver, node distance=1.2cm,yshift=0cm] (interleaver_dummy) {};
	
	%\draw [->] [](demapper) -- node []{}(deinterleaver);
	\draw [->] [](demapper) -- node []{}(deinterleaver);
	\draw [->] [](interleaver) -- node []{}(mapper);
	
	\draw [->] [](deinterleaver) -- node []{}(deinterleaver_dummy);
	\draw [->] [](interleaver_dummy) -- node []{}(interleaver);
	
	%\draw [-,dashed,color=gray] [](3.7,-1.5) -- node []{}(4.7,-1.5);
	
\end{tikzpicture}



==> sparsity_diagram.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,fill=blue!20,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	%\begin{tikzpicture}[auto]
	
	
		\node [input, name=input2] at (-1.4,5) {};
	
	\node [block2, right of=input2,node distance=1.5cm] (unvec) {\color{black}{\footnotesize ${\rm unvec}_{Q \times P}((\cdot)^{\rm T})$}};
	\node [block2, right of=unvec,node distance=3.1cm] (modulator) {\color{black}{\footnotesize $\mathbf{W}_Q$}};
	\node [block2, right of=modulator,node distance=2.7cm] (vec) {\color{black}{\footnotesize ${\rm vec}_{N}((\cdot)^{\rm T})$}};
	
	\node [input, right of=vec,node distance=1.2cm] (output) {};
	
	\draw [->] (input2) -- node [xshift=-0.05cm]{\footnotesize $\mathbf{d}$} (unvec);
	\draw [->] (unvec) -- node [xshift=0cm]{\footnotesize $[\ma{d}_0 \, \ma{d}_1 \cdots]$} (modulator);
	\draw [->] (modulator) -- node [xshift=-0cm]{\footnotesize $[\ma{x}_0 \, \ma{x}_1 \cdots]$} (vec);
	\draw [->] (vec) -- node [xshift=-0.02cm]{\footnotesize $\ma{x}$} (output);
	
	
\node [] at (0,0) {$\underbrace{\begin{bmatrix}
		{d_0} \\
		d_1 \\
		\vdots \\
		d_{P} \\
		d_{P+1} \\
		\vdots \\
		d_{2P} \\
		d_{2P+1} \\
		\vdots \\
		d_{(Q-1)P} \\
		\vdots
\end{bmatrix}}_{\mathbf{d}\in \mathcal{D}^N}$};

		
\node [] at (2.2,0) {$\underbrace{\begin{bmatrix}
	d_0 \\
	d_P \\
	\vdots \\
	d_{(Q-1)P}
\end{bmatrix}}_{\mathbf{d}_0 \in \mathcal{D}^Q}$};

\node [] at (4.4,0) {$\underbrace{\begin{bmatrix}
			x_0 \\
			x_P \\
			\vdots \\
			x_{(Q-1)P}
\end{bmatrix}}_{\mathbf{x}_0 = \mathbf{W}_Q\mathbf{d}_0}$};


\node [] at (6.6,0) {$\underbrace{\begin{bmatrix}
			x_0 \\
			x_1 \\
			\vdots \\
			x_{P} \\
			x_{P+1} \\
			\vdots \\
			x_{2P} \\
			x_{2P+1} \\
			\vdots \\
			x_{(Q-1)P} \\
			\vdots
\end{bmatrix}}_{\mathbf{x} = \ma{A}_{\rm SW}\ma{d}}$};

	\draw [->] (0.3,2.8) -- node []{} (1.9,1.2);
	\draw [->] (0.3,1.4) -- node []{} (1.8,0.7);
	\draw [->] (0.3,-1.4) -- node []{} (1.7,-0.6);
	
	\draw [->] (4.7,1.1) -- node []{} (6.2,2.7);
	\draw [->] (4.7,0.7) -- node []{} (6.2,1.3);
	\draw [->] (4.9,-0.6) -- node []{} (6.2,-1.4);
	
	\node [] at (0,3.5) {$(a)$};
	\node [] at (2.2,1.7) {$(b)$};
	\node [] at (4.4,1.7) {$(c)$};
	\node [] at (6.6,3.5) {$(d)$};
	
	




	
\end{tikzpicture}



==> system_model.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,scale=0.7,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	%\begin{tikzpicture}[auto]
	
	
	% Blocks
	\node [input, name=input] at (0,0) {};
	
	\node [block2, right of=input,node distance=0.8cm] (enc) {\color{black}{\footnotesize Enc.}};
	
	\node [block2, right of=enc,node distance=1.3cm] (interleaver) {\color{black}{\footnotesize $\Pi$}};
	
	\node [block, right of=interleaver,node distance=1.3cm] (split) {\color{white}{\footnotesize Split}};
	\node [ right of=interleaver,node distance=1.3cm,yshift=0.2cm] (split1) {\color{black}{\footnotesize I/Q}};
	\node [ right of=interleaver,node distance=1.3cm,yshift=-0.2cm] (split2) {\color{black}{\footnotesize Split}};
	
	\node [block, right of=split,node distance=1.7cm] (mapper) {\color{white}{\footnotesize Map.}};
	\node [ right of=split,node distance=1.7cm,yshift=0.2cm] (mapper1) {\color{black}{\footnotesize PAM}};
	\node [ right of=split,node distance=1.7cm,yshift=-0.2cm] (mapper2) {\color{black}{\footnotesize Map.}};

	
	\node [input, right of = mapper,node distance=0.53cm, yshift=0.35cm,name=mapper_auxtop] {};
	\node [input, right of = mapper,node distance=0.53cm, yshift=-0.35cm,name=mapper_auxbottom] {};
	
	\node [ sum,right of=mapper,node distance=1.7cm] (sum) {};
	
	\node [block2, right of=sum,node distance=1.0cm] (modulator) {\color{black}{\footnotesize $\ma{A}$}};
%		\node [ right of=sum,node distance=1.1cm,yshift=0.2cm] (modulator1) {\color{black}{\footnotesize Mod.}};
%	\node [ right of=sum,node distance=1.1cm,yshift=-0.2cm] (modulator2) {\color{black}{\footnotesize $\ma{A}$}};
	
	\node [block2, right of=modulator,node distance=1.3cm] (ifft) {\color{black}{\footnotesize $\ma{F}^{\rm H}_N$}};
	
	\node [block2, right of=ifft,node distance=1.3cm] (channel) {\color{black}{\footnotesize $\ma{H}$}};
%			\node [ right of=ifft,node distance=1.5cm,yshift=0.2cm] (modulator1) {\color{black}{\footnotesize Ch.}};
%	\node [ right of=ifft,node distance=1.5cm,yshift=-0.2cm] (modulator2) {\color{black}{\footnotesize $\ma{H}$}};
	
	\node [ sum,right of=channel,node distance=1.3cm] (noise_sum) {};
	\node [ input,below of=noise_sum,node distance=0.5cm] (noise) {};
	
	\node [block2, right of=noise_sum,node distance=1.0cm] (fft) {\color{black}{\footnotesize $\ma{F}_N$}};
	
	\node [output, right of = sum,node distance=0.6cm, name=output] {};
	
	
	% Lines
	\draw [->] (input) -- node [xshift=0cm]{\footnotesize $\ma{b}$} (enc);
	\draw [->] (enc) -- node [xshift=0cm]{\footnotesize $\ma{c}'$} (interleaver);
	\draw [->] (interleaver) -- node [xshift=0cm]{\footnotesize $\ma{c}$} (split);
	
	\begin{scope}[transform canvas={yshift=0.35cm}]
		\draw [->] [](split) -- node [yshift=-0.05cm]{\footnotesize$\ma{c}^{\rm I}$}(mapper);
	\end{scope}
	\begin{scope}[transform canvas={yshift=-0.35cm}]
		\draw [->] [](split) -- node [yshift=-0.05cm]{\footnotesize$\ma{c}^{\rm Q}$}(mapper);
	\end{scope}
	
	\draw [->] (mapper_auxtop) -| node [xshift=-0.65cm,yshift=0.2cm]{\footnotesize$\ma{r}^{\rm I}$} (sum);
	\draw [->] (mapper_auxbottom) -| node [xshift= 0cm,yshift=0.2cm]{\footnotesize$j\ma{r}^{\rm Q}$} (sum);	
	
	\draw [->] (sum) -- node [xshift=-0.1cm]{\footnotesize$\ma{d}$} (modulator);
	\draw [->] (modulator) -- node [xshift=.0cm]{\footnotesize${\ma{x}}$} (ifft);
	\draw [->] (ifft) -- node [xshift=.0cm]{\footnotesize${\tilde{\ma{x}}}$} (channel);
	\draw [->] (channel) -- node [xshift=.0cm]{} (noise_sum);
	\draw [->] (noise) -- node [xshift=.0cm]{\footnotesize${\tilde{\ma{w}}}$} (noise_sum);
		\draw [->] (noise_sum) -- node [xshift=.0cm]{\footnotesize${\tilde{\ma{y}}}$} (fft);
	
	% receiver
%		\node [input, name=input2] at (13,0) {};
	
	\node [block, right of=fft,node distance=1.7cm] (map_det) {\color{white}{\footnotesize SWH Det.}};
	\node [above of=map_det,node distance=0cm,yshift=0.2cm] () {\footnotesize SISO};
	\node [above of=map_det,node distance=0cm,yshift=-0.2cm] () {\footnotesize Detector};
	
	\node [right of=map_det,node distance=1.8cm,yshift=-0cm] (mapper_dummy){};
	\node [right of=map_det, node distance=0.6cm,yshift=0.27cm] (demapper) {};
	\node [right of=map_det, node distance=0.6cm,yshift=-0.27cm] (mapper) {};
	\node [above of=mapper,node distance=0cm,yshift=-0	cm] () {};
	
	
	\node [block, right of=map_det, node distance=3.25cm] (SISO_dec2) {\color{white}{\footnotesize SWH Det}};
	\node [above of=SISO_dec2,node distance=0cm,yshift=0.2cm] () {\footnotesize SISO};
	\node [above of=SISO_dec2,node distance=0cm,yshift=-0.2cm] () {\footnotesize Decoder};
	
	\node [output, name=output2, right of=SISO_dec2,node distance=1.2cm] {};
	
	
	\node [right of=demapper,node distance=0.5cm,yshift=0.21cm] () {\footnotesize $\mathbf{L}^{\rm e}$};
	\node [right of=mapper,node distance=0.5cm,yshift=-0.21cm] () {\footnotesize $\mathbf{L}^{\rm a}$};
	
	
	\draw [->] (fft) -- node [xshift=-0.1cm]{\footnotesize $\mathbf{y}$} (map_det);	
	
	\draw [->] (SISO_dec2) -- node [xshift=0cm]{\footnotesize $\hat{\mathbf{b}}$} (output2);
	
	\node [block2, right of=demapper, node distance=1.2cm,yshift=0cm] (deinterleaver) {\color{black}{\footnotesize $\Pi^{-1}$}};
	\node [block2, right of=mapper, node distance=1.2cm,yshift=-0cm] (interleaver) {\color{black}{\footnotesize $\Pi$}};
	\node [right of=deinterleaver, node distance=0.9cm,yshift=0cm] (deinterleaver_dummy) {};
	\node [right of=interleaver, node distance=0.9cm,yshift=0cm] (interleaver_dummy) {};
	
	%\draw [->] [](demapper) -- node []{}(deinterleaver);
	\draw [->] [](demapper) -- node []{}(deinterleaver);
	\draw [->] [](interleaver) -- node []{}(mapper);
	
	\draw [->] [](deinterleaver) -- node []{}(deinterleaver_dummy);
	\draw [->] [](interleaver_dummy) -- node []{}(interleaver);
	
	\node [left of=channel, node distance=0.45cm,yshift=1cm] (tx_top) {};
	\node [left of=channel, node distance=0.45cm,yshift=-0.8cm] (tx_bottom) {};
	\draw [-,dashed] (tx_top) -- node []{} (tx_bottom);	
	
	\node [left of=fft, node distance=0.45cm,yshift=1cm] (tx_top) {};
	\node [left of=fft, node distance=0.45cm,yshift=-0.8cm] (tx_bottom) {};
	\draw [-,dashed] (tx_top) -- node []{} (tx_bottom);	
	
	\node [] at (5,1) {\footnotesize transmitter};
	\node [] at (10.5,1) {\footnotesize channel};
	\node [] at (15,1) {\footnotesize receiver};
	
\end{tikzpicture}



==> transmitter.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
	}}
	
	% The block diagram code is probably more verbose than necessary
	\centering
	\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	%\begin{tikzpicture}[auto]
	
	
	% Blocks
	\node [input, name=input] at (0,0) {};
	
	\node [block2, right of=input,node distance=1cm] (enc) {\color{black}{\footnotesize Enc.}};
	
	\node [block2, right of=enc,node distance=1.7cm] (interleaver) {\color{black}{\footnotesize $\Pi$}};
	
	\node [block, right of=interleaver,node distance=1.7cm] (split) {\color{white}{\footnotesize Split}};
	\node [ right of=interleaver,node distance=1.7cm,yshift=0.2cm] (split1) {\color{black}{\footnotesize I/Q}};
	\node [ right of=interleaver,node distance=1.7cm,yshift=-0.2cm] (split2) {\color{black}{\footnotesize Split}};
	
	\node [block, right of=split,node distance=1.9cm] (mapper) {\color{white}{\footnotesize Map.}};
	\node [ right of=split,node distance=1.9cm,yshift=0.2cm] (mapper1) {\color{black}{\footnotesize PAM}};
	\node [ right of=split,node distance=1.9cm,yshift=-0.2cm] (mapper2) {\color{black}{\footnotesize Map.}};
	
	\node [input, right of = mapper,node distance=0.53cm, yshift=0.35cm,name=mapper_auxtop] {};
	\node [input, right of = mapper,node distance=0.53cm, yshift=-0.35cm,name=mapper_auxbottom] {};
	
	\node [ sum,right of=mapper,node distance=2cm] (sum) {};

	\node [output, right of = sum,node distance=0.7cm, name=output] {};
	
	% Lines
	\draw [->] (input) -- node [xshift=0cm]{\footnotesize $\ma{b}$} (enc);
	\draw [->] (enc) -- node [xshift=0cm]{\footnotesize $\ma{c}'$} (interleaver);
	\draw [->] (interleaver) -- node [xshift=0cm]{\footnotesize $\ma{c}$} (split);
	
	\begin{scope}[transform canvas={yshift=0.35cm}]
	\draw [->] [](split) -- node [yshift=-0.05cm]{\footnotesize$\ma{c}^{\rm I}$}(mapper);
	\end{scope}
	\begin{scope}[transform canvas={yshift=-0.35cm}]
	\draw [->] [](split) -- node [yshift=-0.05cm]{\footnotesize$\ma{c}^{\rm Q}$}(mapper);
	\end{scope}
	
	\draw [->] (mapper_auxtop) -| node [xshift=-0.7cm,yshift=0.2cm]{\footnotesize$\ma{r}^{\rm I}$} (sum);
	\draw [->] (mapper_auxbottom) -| node [xshift=-0.1cm,yshift=0.2cm]{\footnotesize$j\ma{r}^{\rm Q}$} (sum);	
	
	\draw [->] (sum) -- node [xshift=-0.1cm]{\footnotesize$\ma{d}$} (output);
	\end{tikzpicture}
	

